Visual Motif Identification: Elaboration of a Curated Comparative Dataset and Classification Methods

In cinema, visual motifs are recurrent iconographic compositions that carry artistic or aesthetic significance. Their use throughout the history of visual arts and media is interesting to researchers and filmmakers alike. Our goal in this work is to recognise and classify these motifs by proposing a new machine learning model that uses a custom dataset to that end. We show how features extracted from a CLIP model can be leveraged by using a shallow network and an appropriate loss to classify images into 20 different motifs, with surprisingly good results: an $F_1$-score of 0.91 on our test set. We also present several ablation studies justifying the input features, architecture and hyperparameters used.

==> Metric_Graphs/CLIP-3-4.tex <==
\pgfplotstabletranspose[input colnames to={HLs},colnames from={HLs}]{\transposeddata}{Metric_Graphs/CLIP-3-4.dat}
\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        width = \textwidth,
        height = 3cm,
        bar width = 0.15cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=white},
        enlarge y limits=0.2,
        axis x line*=bottom,
        axis y line*=right,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=0.15,
        legend style={
            name = leg1, draw = none,
            at={(0.5,-0.5)},
            anchor=north,
            legend columns=4,
            /tikz/every even column/.append style={column sep=0.5cm},
        },
        legend cell align={left},
        cycle list name = color list,
        no markers,
        xtick={0, 0.33, 0.66, 1},
        ytick={0.88, 0.91, 0.94},
        xticklabels={Precision, Recall, $F_1$, $\MA$},
        xmin = 0 , xmax = 1,
    ]
    \addplot+[fill] table[x expr = \lineno/3, y = 256-64] {\transposeddata};
    \addplot+[fill] table[x expr = \lineno/3, y = 256-128] {\transposeddata};
    \addplot+[fill] table[x expr = \lineno/3, y = 256-256] {\transposeddata};
    \addplot+[fill] table[x expr = \lineno/3, y = 512-128] {\transposeddata};
    \addlegendimage{empty legend}
    \addplot+[fill] table[x expr = \lineno/3, y = 768-128] {\transposeddata};
    \addplot+[fill] table[x expr = \lineno/3, y = 768-256] {\transposeddata}
    node[color = black] at (1.4,340) {\tiny $(3)$}
    node[color = black] at (34.7,480) {\tiny $(3)$}
    node[color = black] at (68, 400) {\tiny $(3)$}
    node[color = black] at (101.3, 630){\tiny $(3)$};
    \addlegendimage{empty legend}
    \addplot+[fill] table[x expr = \lineno/3, y = 512-128-64] {\transposeddata};
    \addplot+[fill] table[x expr = \lineno/3, y = 768-128-128] {\transposeddata};
    \addplot+[fill] table[x expr = \lineno/3, y = 768-128-256] {\transposeddata};
    \addplot+[fill] table[x expr = \lineno/3, y = 768-256-256] {\transposeddata};
    \legend{$256/64/-$, $256/128/-$, $256/256/-$, $512/128/-$, \,, $768/128/-$, $768/256/- (3)$, \,, $512/128/64$, $768/128/128$, $768/128/256$, $768/256/256$}
  \end{axis}
  \begin{axis}[
      hide axis,
      legend columns=-1,
      legend style={
        name=leg2,draw=none,
        anchor=north,
        at={(0.75,-.37)}
        }         
      ]
    \addplot[forget plot] coordinates {(0,0)};

    \addlegendimage{empty legend};
    \addlegendentry{$\mathit{HL_1}/\mathit{HL_2}/\mathit{HL_3}$}
    \end{axis}

    \node [fit=(leg1)(leg2),draw] {};
  \end{tikzpicture}


==> Metric_Graphs/CLIP2.tex <==
\pgfplotstabletranspose[input colnames to={HL},colnames from={HL}]{\transposeddata}{Metric_Graphs/CLIP2.dat}
\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        width = \textwidth,
        height = 3cm,
        bar width = 0.23cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=white},
        enlarge y limits=0.35,
        axis x line*=bottom,
        axis y line*=right,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=0.15,
        legend style={
            at={(0.5,-0.4)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm},
        },
        legend cell align={left},
        cycle list name = color list,
        no markers,
        xtick={0, 0.33, 0.66, 1},
        ytick={0.88, 0.9, 0.92, 0.94},
        xticklabels={Precision, Recall, $F_1$, $\MA$},
        xmin = 0 , xmax = 1,
    ]
    \addlegendimage{empty legend}
    \addplot+[fill] table[x expr = \lineno/3, y = 64] {\transposeddata}
    node[color = black] at (-9.1,140) {\tiny $(2)$}
    node[color = black] at (24.2,290) {\tiny $(2)$}
    node[color = black] at (57.5, 220) {\tiny $(2)$}
    node[color = black] at (90.9, 650){\tiny $(2)$};
    \addplot+[fill] table[x expr = \lineno/3, y = 128] {\transposeddata};
    \addplot+[fill] table[x expr = \lineno/3, y = 256] {\transposeddata}
    node[color = black] at (-1.8,230) {\tiny $(\star)$}
    node[color = black] at (31.5,380) {\tiny $(\star)$}
    node[color = black] at (64.9, 300) {\tiny $(\star)$}
    node[color = black] at (98.2, 610){\tiny $(\star)$};
    \addplot+[fill] table[x expr = \lineno/3, y = 512] {\transposeddata};
    \addplot+[fill] table[x expr = \lineno/3, y = 768] {\transposeddata};
    \addplot+[fill] table[x expr = \lineno/3, y = 1024] {\transposeddata};
    \legend{$\mathit{HL}$:, 64 (2), 128, 256 $(\star)$, 512, 768, 1024}

  \end{axis}
  \end{tikzpicture}


==> Metric_Graphs/Detectron2.tex <==
\pgfplotstabletranspose[input colnames to={Kernel},colnames from={Kernel}]{\transposeddata}{Metric_Graphs/Detectron2.dat}
\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        width = 0.85\textwidth,
        height = 2.5cm,
        bar width = 0.23cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=white},
        enlarge y limits=0.6,
        axis x line*=bottom,
        axis y line*=right,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=0.15,
        legend style={
            at={(0.5,-0.6)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm},
        },
        legend cell align={left},
        cycle list name = color list,
        no markers,
        xtick={0, 0.33, 0.66, 1},
        ytick ={0.65, 0.55, 0.6},
        xticklabels={Precision, Recall, $F_1$, $\MA$},
        xmin = 0 , xmax = 1,
    ]
    \addlegendimage{empty legend}
    \addplot+[fill] table[x expr = \lineno/3, y = 2] {\transposeddata};
    \addplot+[fill] table[x expr = \lineno/3, y = 3] {\transposeddata}
    node[color = black] at (-4.4,605) {\tiny $(7)$}
    node[color = black] at (28.9,810) {\tiny $(7)$}
    node[color = black] at (62.3, 705) {\tiny $(7)$}
    node[color = black] at (95.6, 1285){\tiny $(7)$};
    \addplot+[fill] table[x expr = \lineno/3, y = 4] {\transposeddata};
    \addplot+[fill] table[x expr = \lineno/3, y = 5] {\transposeddata};
    \addplot+[fill] table[x expr = \lineno/3, y = 6] {\transposeddata}
    node[color = black] at (8.9, 650) {\tiny $(8)$}
    node[color = black] at (42.2, 840) {\tiny $(8)$}
    node[color = black] at (75.6, 765) {\tiny $(8)$}
    node[color = black] at (108.9, 1255){\tiny $(8)$};
    \legend{Kernel size:, 2, 3 (7), 4, 5, 6 (8)}

  \end{axis}
  \end{tikzpicture}


==> Metric_Graphs/Dino.tex <==
\pgfplotstabletranspose[input colnames to={HLs},colnames from={HLs}]{\transposeddata}{Metric_Graphs/Dino.dat}
\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        width = \textwidth,
        height = 2.5cm,
        bar width = 0.25cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=white},
        enlarge y limits=0.75,
        axis x line*=bottom,
        axis y line*=right,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=0.15,
        legend style={
            at={(0.5,-0.6)},
            anchor=north,
            legend columns=3,
            /tikz/every even column/.append style={column sep=0.5cm},
        },
        legend cell align={left},
        cycle list name = color list,
        no markers,
        xtick={0, 0.33, 0.66, 1},
        ytick={0.86, 0.9},
        xticklabels={Precision, Recall, $F_1$, $\MA$},
        xmin = 0 , xmax = 1,
    ]
    \addlegendimage{empty legend}
    \addplot+[fill] table[x expr = \lineno/3, y = 512] {\transposeddata}
    node[color = black] at (-7.9,285) {\tiny $(4)$}
    node[color = black] at (25.5,370) {\tiny $(4)$}
    node[color = black] at (58.8, 325) {\tiny $(4)$}
    node[color = black] at (92.2, 825){\tiny $(4)$};
    \addplot+[fill] table[x expr = \lineno/3, y = 1024] {\transposeddata};
    \addlegendimage{empty legend}
    \addplot+[fill] table[x expr = \lineno/3, y = 512-256] {\transposeddata}
    node [pos = 0, above, color = black] {\tiny $(5)$}
    node [pos = 0.25, above, color = black] {\tiny $(5)$}
    node [pos = 0.5, above, color = black] {\tiny $(5)$}
    node [pos = 0.75, above, color = black] {\tiny $(5)$}
    node [pos = 1, above, color = black] {\tiny $(5)$};
    \addlegendimage{empty legend}
    \addlegendimage{empty legend}
    \addplot+[fill] table[x expr = \lineno/3, y = 256-128-128] {\transposeddata}
    node[color = black] at (4,590) {\tiny $(6)$}
    node[color = black] at (37.3,630) {\tiny $(6)$}
    node[color = black] at (70.7, 610) {\tiny $(6)$}
    node[color = black] at (104.1, 750){\tiny $(6)$};
    \addplot+[fill] table[x expr = \lineno/3, y = 512-128-256] {\transposeddata};
    \legend{\,, $512/-/- (4)$, $1024/-/-$, $\mathit{HL_1}/\mathit{HL_2}/\mathit{HL_3}$, $512/256/- (5)$, \,, \,, $256/128/128 ~(6)$, $512/128/256$}
  \end{axis}
  \end{tikzpicture}


==> Metric_Graphs/RFW-CW.tex <==
\pgfplotstabletranspose[input colnames to={RFW-CW},colnames from={RFW-CW}]{\transposeddata}{Metric_Graphs/RFW-CW.dat}
\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        width = \textwidth,
        height = 3cm,
        bar width = 0.175cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=white},
        enlarge y limits=0.25,
        axis x line*=bottom,
        axis y line*=right,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=0.15,
        legend style={
            at={(0.5,-0.4)},
            anchor=north,
            legend columns=4,
            /tikz/every even column/.append style={column sep=0.5cm},
        },
        legend cell align={left},
        cycle list name = color list,
        no markers,
        xtick={0, 0.33, 0.66, 1},
        ytick={0.88, 0.9, 0.92, 0.94},
        xticklabels={Precision, Recall, $F_1$, $\MA$},
        xmin = 0 , xmax = 1,
    ]
    \addlegendimage{empty legend}
    \addplot+[fill] table[x expr = \lineno/3, y = 0.5-1] {\transposeddata};
    \addplot+[fill] table[x expr = \lineno/3, y = 0.5-1.5] {\transposeddata};
    \addplot+[fill] table [x expr = \lineno/3, y = 0.5-2] {\transposeddata}
    node[color = black] at (-6,180) {\tiny $(\star)$}
    node[color = black] at (27.3,340) {\tiny $(\star)$}
    node[color = black] at (60.7, 260) {\tiny $(\star)$}
    node[color = black] at (94, 570){\tiny $(\star)$};
    \addlegendimage{empty legend}
    \addplot+[fill] table[x expr = \lineno/3, y = 0.75-1] {\transposeddata};
    \addplot+[fill] table[x expr = \lineno/3, y = 0.75-1.5] {\transposeddata};
    \addplot+[fill] table[x expr = \lineno/3, y = 0.75-2] {\transposeddata};
    \addlegendimage{empty legend}
    \addplot+[fill] table[x expr = \lineno/3, y = 1-1] {\transposeddata};
    \addplot+[fill] table[x expr = \lineno/3, y = 1-1.5] {\transposeddata};
    \addplot+[fill] table[x expr = \lineno/3, y = 1-2] {\transposeddata}
    node[color = black] at (12,130) {\tiny $(1)$}
    node[color = black] at (45.4,290) {\tiny $(1)$}
    node[color = black] at (78.7, 200) {\tiny $(1)$}
    node[color = black] at (112, 590){\tiny $(1)$};
    \legend{\,, 0.5/1, 0.5/1.5, 0.5/2 ($\star$), $\RFW/\CW$:, 0.75/1, 0.75/1.5, 0.75/2, \,, 1/1, 1/1.5, 1/2 (1)}

  \end{axis}
  \end{tikzpicture}


==> Metric_Graphs/SMT.tex <==
\pgfplotstabletranspose[input colnames to={SMT},colnames from={SMT}]{\transposeddata}{Metric_Graphs/SMT.dat}
\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        width = \textwidth,
        height = 3cm,
        bar width = 0.25cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=white},
        enlarge y limits=0.35,
        axis x line*=bottom,
        axis y line*=right,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            at={(0.5,-.4)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm},
        },
        legend cell align={left},
        cycle list name = color list,
        no markers,
        xtick={0, 0.25, 0.5, 0.75, 1},
        ytick = {0.9,0.92,0.94},
        xticklabels={Precision, Recall, $F_1$, $F_1$ (w/ SM), $\MA$},
        xmin = 0 , xmax = 1,
    ]
    \addlegendimage{empty legend}
    \addplot+[fill] table[x expr = \lineno/4, y = 0] {\transposeddata};
    \addplot+[fill] table[x expr = \lineno/4, y = 0.25] {\transposeddata};
    \addplot+[fill] table[x expr = \lineno/4, y = 0.5] {\transposeddata}
    node [pos = 0, above, color = black] {\tiny $(\star)$}
    node [pos = 0.25, above, color = black] {\tiny $(\star)$}
    node [pos = 0.5, above, color = black] {\tiny $(\star)$}
    node [pos = 0.75, above, color = black] {\tiny $(\star)$}
    node [pos = 1, above, color = black] {\tiny $(\star)$};
    \addplot+[fill] table[x expr = \lineno/4, y = 0.75] {\transposeddata};
    \addplot+[fill] table[x expr = \lineno/4, y = 1] {\transposeddata};
    \legend{$\SMT$:, 0, 0.25, 0.5 ($\star$), 0.75, 1}    
    
  \end{axis}
  \end{tikzpicture}


==> motif_count.tex <==
\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        %title={Cumulative Progress of Works},
        width = \textwidth,
        height = 4cm,
        bar width = 0.25cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=black},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=1000,
        axis x line*=bottom,
        axis y line*=right,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        %legend style={
        %    at={(0.5,-0.2)},
        %    anchor=north,
        %    legend columns=-1,
        %    /tikz/every even column/.append style={column sep=0.5cm}
        %},
        %ylabel={Number of images},
        symbolic x coords={Autograph, Brawl, Duel, Facing the Image, Family Photo, Handshake, Horizon, Hug, Kiss, Leader Walks Alone, Line, Maze, Mirror, Pep Talk, Pietà, Presidential Box, Shadow, Signing Contract, Stairs, Woman in the Window},
       xtick=data,
       nodes near coords={
        \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
       },
       x tick label style={rotate=45, anchor = north east},
       tick label style={font=\scriptsize}
    ]
    \addplot [draw=none, fill=red!30, font = \scriptsize] coordinates {
      (Autograph, 727)
      (Brawl, 632)
      (Duel, 721)
      (Facing the Image, 336)
      (Family Photo, 578)
      (Handshake, 471)
      (Horizon, 480)
      (Hug, 601)
      (Kiss, 642)
      (Leader Walks Alone, 461)
      (Line, 688)
      (Maze, 387)
      (Mirror, 456)
      (Pep Talk, 705)
      (Pietà, 469)
      (Presidential Box, 683)
      (Shadow, 359)
      (Signing Contract, 729)
      (Stairs, 379)
      (Woman in the Window, 381)};
    %\legend{First Fix}
  \end{axis}
  \end{tikzpicture}
